BIGFix: Bidirectional Image Generation with Token Fixing

Recent advances in image and video generation have raised significant interest from both academia and industry. A key challenge in this field is to improve both inference efficiency and quality, as model size and the number of inference steps directly impact the commercial viability of generative models while also posing fundamental scientific challenges. A promising direction involves combining auto-regressive sequential token modeling with multi-token prediction per step, reducing inference time by up to an order of magnitude. However, predicting multiple tokens in parallel can introduce structural inconsistencies due to token incompatibilities, as capturing complex joint dependencies during training remains challenging. Standard multi-token samplers keep every token once it is sampled, and existing correction methods rely on an auxiliary critic network or a separate correction stage. We propose BIGFix, which revises previously sampled tokens in the same forward pass that predicts the next ones, without any auxiliary network. During training, a fraction of the context tokens is replaced by tokens swapped from the same image, a corruption that preserves the token distribution of the image, and the model learns to both restore the context and predict the next tokens. Our method preserves the efficiency benefits of parallel token prediction while significantly enhancing generation quality. We evaluate our approach on class-to-image (ImageNet-256, CIFAR-10), text-to-image (GPIC), class-to-video (UCF-101) and image-to-video (NuScenes), demonstrating substantial improvements across multiple tasks. Code and pre-trained models are available at https://github.com/valeoai/BigFix

==> Figure/scheme.tex <==
\definecolor{tkMask}{RGB}{226,229,234}
\definecolor{tkCtx}{RGB}{106,150,205}
\definecolor{tkNext}{RGB}{245,166,80}
\definecolor{tkErr}{RGB}{217,83,79}
\definecolor{tkFix}{RGB}{92,174,100}
\definecolor{tkCard}{RGB}{246,247,249}
\begin{tikzpicture}[
    font=\footnotesize,
    cmask/.style={fill=tkMask, rounded corners=0.6pt},
    cctx/.style={fill=tkCtx, rounded corners=0.6pt},
    cnxt/.style={fill=tkNext, rounded corners=0.6pt},
    ctgt/.style={fill=tkMask, draw=tkNext, line width=0.7pt, rounded corners=0.6pt},
    cerr/.style={fill=tkErr, rounded corners=0.6pt},
    cfix/.style={fill=tkFix, rounded corners=0.6pt},
    flow/.style={-{Stealth[length=4pt, width=3.5pt]}, line width=0.7pt, black!55},
    swap/.style={-{Stealth[length=3pt]}, densely dashed, line width=0.5pt, tkErr},
    title/.style={anchor=west, font=\small\bfseries, text=black!85},
    sub/.style={font=\scriptsize, text=black!65, align=center},
]
\newcommand{\tkgrid}[5]{%
    \begin{scope}[shift={(#1,#2)}]
        \foreach \i in {0,...,5}{\foreach \j in {0,...,5}{%
            \path[#4] (\i*#3,-\j*#3) rectangle ++(0.84*#3,-0.84*#3);}}
        \foreach \i/\j/\s in {#5}{\path[\s] (\i*#3,-\j*#3) rectangle ++(0.84*#3,-0.84*#3);}
    \end{scope}}

\fill[tkCard, rounded corners=5pt] (0,0.45) rectangle (16.0,-3.05);
\node[title] at (0.15,0.15) {(a) Training: in-image token swap};

\tkgrid{0.5}{-0.25}{0.34}{cmask}{1/1/cctx,4/1/cctx,2/4/cctx,5/4/cctx,0/3/cctx,3/0/cctx,5/2/cctx,2/2/cctx,3/5/cctx,0/5/cctx,1/0/ctgt,5/0/ctgt,3/3/ctgt,1/5/ctgt,4/3/ctgt}
\node[sub] at (1.5,-2.68) {clean context $\mathcal{Z}_{<s}$\\and next group $\mathcal{Z}_s$};

\draw[flow] (2.75,-1.27) -- (3.75,-1.27) node[midway, above, font=\footnotesize]{$\Phi_\alpha$};

\tkgrid{4.0}{-0.25}{0.34}{cmask}{1/1/cctx,4/1/cctx,2/4/cctx,5/4/cerr,0/3/cctx,3/0/cctx,5/2/cctx,2/2/cerr,3/5/cctx,0/5/cctx,1/0/ctgt,5/0/ctgt,3/3/ctgt,1/5/ctgt,4/3/ctgt}
\draw[swap] (4.143,-1.413) to[bend left=40] (4.823,-1.073);
\draw[swap] (5.163,-2.093) to[bend right=40] (5.843,-1.753);
\node[sub] at (5.0,-2.68) {corrupted input $\widetilde{\mathcal{Z}}_{<s}$\\(swaps within the image)};

\draw[flow] (6.25,-1.27) -- (7.05,-1.27);
\node[draw=black!25, fill=white, rounded corners=4pt, minimum width=1.75cm, minimum height=1.35cm, align=center]
    at (7.95,-1.27) {$P_\theta$\\[1pt]{\scriptsize\color{black!60}bidirectional}\\[-2pt]{\scriptsize\color{black!60}transformer}};
\draw[flow] (8.85,-1.27) -- (9.65,-1.27);

\tkgrid{9.9}{-0.25}{0.34}{cmask}{1/1/cctx,4/1/cctx,2/4/cctx,5/4/cfix,0/3/cctx,3/0/cctx,5/2/cctx,2/2/cfix,3/5/cctx,0/5/cctx,1/0/cnxt,5/0/cnxt,3/3/cnxt,1/5/cnxt,4/3/cnxt}
\node[sub] at (10.9,-2.68) {prediction $\widehat{\mathcal{Z}}_{\le s}$\\(one forward pass)};

\begin{scope}[shift={(12.35,-0.75)}]
    \path[cfix] (0,0) rectangle ++(0.24,-0.24);
    \node[anchor=west, align=left] at (0.3,-0.12) {$\mathcal{L}_{\mathrm{context}}$: restore\\the swapped tokens};
    \path[cnxt] (0,-0.9) rectangle ++(0.24,-0.24);
    \node[anchor=west, align=left] at (0.3,-1.02) {$\mathcal{L}_{\mathrm{next}}$: predict\\the next group $\mathcal{Z}_s$};
\end{scope}

\fill[tkCard, rounded corners=5pt] (0,-3.25) rectangle (16.0,-8.05);
\node[title] at (0.15,-3.55) {(b) Sampling: correction in the same forward pass};

\foreach \x/\l in {3.4/step $1$, 6.3/step $2$, 9.2/step $3$, 12.1/last step $m$}{\node[sub] at (\x+0.9,-3.85) {\l};}
\foreach \y in {-4.05,-6.0}{%
    \foreach \x in {5.35,8.25}{\draw[flow] (\x,\y-0.9) -- (\x+0.8,\y-0.9);}
    \draw[flow, densely dotted, line width=0.9pt] (11.15,\y-0.9) -- (11.95,\y-0.9);
    \node[font=\scriptsize, text=black!55] at (11.55,\y-0.68) {$\cdots$};}

\node[anchor=west, align=left] at (0.3,-4.95) {\textbf{Halton-MaskGIT}\\[1pt]{\scriptsize\color{black!60}no correction}};
\tkgrid{3.4}{-4.05}{0.3}{cmask}{1/1/cnxt,4/1/cerr,2/4/cnxt,5/4/cnxt}
\tkgrid{6.3}{-4.05}{0.3}{cmask}{1/1/cctx,4/1/cerr,2/4/cctx,5/4/cctx,0/3/cnxt,3/0/cnxt,5/2/cerr,2/2/cnxt,3/5/cnxt,0/5/cerr}
\tkgrid{9.2}{-4.05}{0.3}{cmask}{1/1/cctx,4/1/cerr,2/4/cctx,5/4/cctx,0/3/cctx,3/0/cctx,5/2/cerr,2/2/cctx,3/5/cctx,0/5/cerr,1/0/cnxt,5/0/cnxt,3/3/cnxt,1/5/cnxt,4/3/cerr,0/1/cnxt,2/0/cnxt,5/5/cnxt}
\tkgrid{12.1}{-4.05}{0.3}{cctx}{0/0/cnxt,4/0/cnxt,2/1/cnxt,3/1/cnxt,5/1/cnxt,0/2/cnxt,1/2/cnxt,3/2/cnxt,4/2/cnxt,1/3/cnxt,2/3/cnxt,5/3/cnxt,0/4/cnxt,1/4/cnxt,3/4/cnxt,4/4/cnxt,2/5/cnxt,4/5/cnxt,4/1/cerr,5/2/cerr,0/5/cerr,4/3/cerr}
\node[anchor=west, sub, text=tkErr, align=left] at (14.05,-4.95) {errors kept\\until the end};

\node[anchor=west, align=left] at (0.3,-6.9) {\textbf{\ours{}}\\[1pt]{\scriptsize\color{black!60}with correction}};
\tkgrid{3.4}{-6.0}{0.3}{cmask}{1/1/cnxt,4/1/cerr,2/4/cnxt,5/4/cnxt}
\tkgrid{6.3}{-6.0}{0.3}{cmask}{1/1/cctx,4/1/cfix,2/4/cctx,5/4/cctx,0/3/cnxt,3/0/cnxt,5/2/cnxt,2/2/cnxt,3/5/cnxt,0/5/cnxt}
\tkgrid{9.2}{-6.0}{0.3}{cmask}{1/1/cctx,4/1/cfix,2/4/cctx,5/4/cctx,0/3/cctx,3/0/cctx,5/2/cctx,2/2/cctx,3/5/cctx,0/5/cctx,1/0/cnxt,5/0/cnxt,3/3/cnxt,1/5/cnxt,4/3/cnxt,0/1/cnxt,2/0/cnxt,5/5/cnxt}
\tkgrid{12.1}{-6.0}{0.3}{cctx}{0/0/cnxt,4/0/cnxt,2/1/cnxt,3/1/cnxt,5/1/cnxt,0/2/cnxt,1/2/cnxt,3/2/cnxt,4/2/cnxt,1/3/cnxt,2/3/cnxt,5/3/cnxt,0/4/cnxt,1/4/cnxt,3/4/cnxt,4/4/cnxt,2/5/cnxt,4/5/cnxt,4/1/cfix,3/3/cfix,1/5/cfix}
\node[anchor=west, sub, text=tkFix!80!black, align=left] at (14.05,-6.9) {errors fixed\\at every step};

\begin{scope}[shift={(0.5,-8.35)}]
    \foreach \x/\s/\l in {0/cmask/masked token, 2.5/cctx/context token, 5.0/cnxt/next group (newly sampled), 9.0/cerr/erroneous token, 11.8/cfix/corrected token}{%
        \path[\s] (\x,0.12) rectangle ++(0.24,-0.24);
        \node[anchor=west, font=\scriptsize, text=black!75] at (\x+0.3,0) {\l};}
\end{scope}
\end{tikzpicture}

